Rapidly-exploring Random Trees-based Test Generation for Autonomous Vehicles

Autonomous vehicles are in an intensive research and development stage, and the organizations developing these systems are targeting to deploy them on public roads in a very near future. One of the expectations from fully-automated vehicles is never to cause an accident. However, an automated vehicle may not be able to avoid all collisions, e.g., the collisions caused by other road occupants. Hence, it is important for the system designers to understand the boundary case scenarios where an autonomous vehicle can no longer avoid a collision. In this paper, an automated test generation approach that utilizes Rapidly-exploring Random Trees is presented. A comparison of the proposed approach with an optimization-guided falsification approach from the literature is provided. Furthermore, a cost function that guides the test generation toward almost-avoidable collisions or near-misses is proposed.

==> RRT_approach_flowchart.tex <==
\begin{tikzpicture}[>=stealth',scale=1.0, every node/.style={scale=1.0}]

\tikzset{font={\fontsize{12pt}{12}\selectfont}}
\tikzstyle{stext}=[font=\fontsize{12}{12}\selectfont]
\tikzstyle{smalltext}=[font=\fontsize{12}{12}\selectfont]
\tikzstyle{block}=[draw,fill=white,rectangle,minimum height=2em,text
width=4.5em,fill=blue!10,stext,inner sep=4pt,align=center,execute at begin node=\setlength{\baselineskip}{1.2em}]
\tikzstyle{file}=[tape,fill=red!10,tape bend top=none,draw,inner
sep=2pt,text width=5em,align=center,smalltext,execute at begin node=\setlength{\baselineskip}{1.2em}]
\tikzstyle{note} = [coordinate]

%Init
\node[file, fill=green!20, text width=6em]  (init) {};

% Describe the Scenario
\node[block, below of=init, node distance=16mm, text width=16em] (describethescenario) {\textsc{Describe the Driving Scenario $(\setEgo, \setAgent, \setSurroundings, \stSet_0)$}};
\draw[->] (init) -- (describethescenario);

% Sample Initial States
\node[block, below of=describethescenario, node distance=16mm, text width=16em] (sampleinitial) {\textsc{Sample Initial States}};
\draw[->] (describethescenario) -- (sampleinitial);

% Add Configuration
\node[block, below of=sampleinitial, node distance=14mm, text width=16em] (addconfig) {\textsc{Add current configuration\\ to the search tree $\rrtTree$}};
\draw[->] (sampleinitial) -- (addconfig);

% Decision: Termination
\node[draw,smalltext,diamond,aspect=2,text width=6em,below of=addconfig,fill=yellow!10,node distance=18mm,inner sep=0pt,align=center] (decisiontermination) {Termination Condition?};
\draw[->] (addconfig) -- (decisiontermination);

% Halt
\node[draw,rounded corners,align=center, right of=decisiontermination, node distance=45mm,fill=red!10,text width=4em] (halt) {\textsc{Halt}};
\draw[->] (decisiontermination.east) -- node[name=yes,above, near start]{Yes} (halt.west);

% Sample a target path leg
\node[block, below of=decisiontermination, node distance=18mm, text width=16em] (samplepath) {\textsc{Sample target path segments}};
\draw[->] (decisiontermination) -- node[name=decisionterminationNo, right]{No} (samplepath);

% Find the best node
\node[block, below of=samplepath, node distance=14mm, text width=16em] (findbestnode) {\textsc{Find the best node in $\rrtTree$}};
\draw[->] (samplepath) -- (findbestnode);

% Simulate
\node[block, below of=findbestnode, node distance=14mm, text width=20em] (simulate) {\textsc{Simulate for $\searchdt$ starting from the best previous configuration}};
\draw[->] (findbestnode) -- (simulate);

% Compute Cost
\node[block, below of=simulate, node distance=16mm, text width=14em] (computecost) {\textsc{Compute Cost}};
\draw[->] (simulate) -- (computecost);

% Decision: Transition
\node[draw,smalltext,diamond,aspect=2,text width=9em,below of=computecost,fill=yellow!10,node distance=25mm,inner sep=0pt,align=center] (decisiontransition) {\textsc{\ \\IsTransitionOK\\?}};
\draw[->] (computecost) -- node[name=newparam, right]{Cost} (decisiontransition);

% Decision: Novelty
\node[draw,smalltext,diamond,aspect=2,text width=5em,below of=decisiontransition,fill=yellow!10,node distance=30mm,inner sep=0pt,align=center] (decisionnovelty) {\textsc{\ \\IsNovel\\?}};
\draw[->] (decisiontransition) -- node[name=decisiontransitionYes, right]{Yes} (decisionnovelty);

% Junction
\node[draw,smalltext,circle,aspect=2,text width=1em,left of=decisiontransition,fill=blue!10,node distance=50mm,inner sep=0pt,align=center] (junctionTransNovel) {};

% Is Novel NO to junction
\draw [->] (decisionnovelty.west) -| node[name=newparam, above right, near start, text width=6em,execute at begin node=\setlength{\baselineskip}{1.2em}]{\hspace*{9mm}No} (junctionTransNovel.south);

% Transition OK? NO to juntion
\draw [->] (decisiontransition.west) -- node[name=newparam, above right, near start, text width=3em,execute at begin node=\setlength{\baselineskip}{1.2em}]{No} (junctionTransNovel.east);

% Junction to Termination Condition
\draw [->] (junctionTransNovel.north) |- (decisiontermination.west) ;

% Is Novel YES to Add Config
\draw (decisionnovelty.south) -- node[name=newparam, right, text width=3em,execute at begin node=\setlength{\baselineskip}{1.2em}]{Yes} ($(decisionnovelty.south)+(0.0,-0.5)$) ;
\draw [->] ($(decisionnovelty.south)+(0.0,-0.5)$) -| ($(addconfig.west)+(-2.25,0.0)$) -- (addconfig.west) ;

% Termination YES to Halt
%\draw [->] (decisiontermination.east) -| node[name=newparam, above left, near start, text width=3em,execute at begin node=\setlength{\baselineskip}{1.2em}]{Yes}  (halt.north) ;

\end{tikzpicture}
